Binaural Target Speaker Extraction using Individualized HRTF

In this work, we address the problem of binaural target-speaker extraction in the presence of multiple simultane-ous talkers. We propose a novel approach that leverages the individual listener's Head-Related Transfer Function (HRTF) to isolate the target speaker. The proposed method is speaker-independent, as it does not rely on speaker embeddings. We employ a fully complex-valued neural network that operates directly on the complex-valued Short-Time Fourier transform (STFT) of the mixed audio signals, and compare it to a Real-Imaginary (RI)-based neural network, demonstrating the advantages of the former. We first evaluate the method in an anechoic, noise-free scenario, achieving excellent extraction performance while preserving the binaural cues of the target signal. We then extend the evaluation to reverberant conditions. Our method proves robust, maintaining speech clarity and source directionality while simultaneously reducing reverberation. A comparative analysis with existing binaural Target Speaker Extraction (TSE) methods shows that the proposed approach achieves performance comparable to state-of-the-art techniques in terms of noise reduction and perceptual quality, while providing a clear advantage in preserving binaural cues. Demo-page: https://bi-ctse-hrtf.github.io

==> tikz_files/architecture.tex <==
\begin{tikzpicture}[
    block/.style={draw, thick, minimum height=1cm,rounded corners, minimum width=.5cm},
    thin_block/.style={draw, thick, minimum height=1cm},
    arrow/.style={thick,->,>=stealth},
    sum/.style={draw, circle, inner sep=0pt, minimum size=1cm, node distance=2cm},
    dashedarrow/.style={thick, dashed,->,>=stealth},
    encoder/.style={draw, thick, trapezium,shape border rotate=270, trapezium stretches=true, minimum height=1cm, minimum width=2cm},
    decoder/.style={draw, thick, trapezium,shape border rotate=90, trapezium stretches=true, minimum height=1cm, minimum width=2cm}
]

% Stage 1
\node[encoder] (enc) at (0,0) {\(\mathbb{C}\)};  % Trapezoidal Encoder
\node[thin_block,draw=none,left=.2cm of enc] (x) {$\bm{x}_b$}; 
\node[block, right=0.3cm of enc] (attn_mix) {Attn};
\node[thin_block, right=0.3cm of attn_mix,text=white,pattern=vertical lines,minimum width=1cm] (bn) {};
\node[block, below=0.5cm of bn,align=center] (attn_hrtf) {Attn};
\node[thin_block,draw=none,left=.4cm of attn_hrtf] (hrtf) {$\bm{h}_{\text{hrtf}}{(\theta_d,\phi_d,k)}$}; 
\node[block, right=0.3cm of bn] (post_attn) {Attn$\times$4};
\node[decoder, right=0.3cm of post_attn] (dec) {\(\mathbb{C}\)};
\node[thin_block,draw=none,right=.2cm of dec] (out) {$\hat{\tilde{\mathbf{s}}}_d$}; 


% % Arrows for Stage 1
\draw[arrow] (x) -- (enc);
\draw[arrow] (enc) -- (attn_mix);
\draw[arrow] (attn_mix) -- (bn);
\draw[arrow] (bn) -- (post_attn);
\draw[arrow] (hrtf) -- (attn_hrtf);

\draw[arrow] (attn_hrtf)--(bn.south east);
\draw[arrow] (attn_hrtf)--(bn.south west);
\draw[arrow] (attn_hrtf)--(bn);

\draw[arrow] (post_attn) -- (dec);
\draw[arrow] (dec) -- (out);
\draw[decorate,decoration={brace,amplitude=10pt}] 
  ([yshift=.1cm]attn_mix.north west) -- ([yshift=.1cm]post_attn.north east) 
  node[midway,above=10pt] {Bottleneck};
% \draw[arrow] (E_d_ref) -- ([yshift=0.4cm]fc_emb.west);
% \draw[arrow] (lm_emb) -- ([yshift=-0.4cm]fc_emb.west);
% \draw[thick] (fc_emb.east) -| ++ (0.5,0) |- ([xshift=0.5,yshift=2cm]fc_emb.east);
% \draw[thick] ([xshift=0.5,yshift=2cm]fc_emb.east) -| ([yshift=-0.6cm]conv1.south);
% \draw[arrow] ([yshift=-0.6cm]conv1.south) -- (conv1.south);
% \draw[arrow] ([yshift=-0.6cm]conv1.south)--([xshift=-0.2cm]conv1.south east);
% \draw[arrow] ([yshift=-0.6cm]conv1.south)--([xshift=0.2cm]conv1.south west);
% \draw[arrow] (fc_emb.east) -| (conv2.south);
% \draw[arrow] ([yshift=-0.6cm]conv2.south) -- ([xshift=-0.2cm]conv2.south east);
% \draw[arrow] ([yshift=-0.6cm]conv2.south) -- ([xshift=0.2cm]conv2.south west);
% \node[above = 0.1cm of fc_emb.east,xshift = 1.5cm] {$\tilde{E}^{ref,1\times512}_{d}$};
% % % Arrows for Stage 2
% % \draw[arrow] (dec1) --node[above,xshift=0.3cm]{$\tilde{\hat{s_d}}^{(L-1)}$} (enc2);
% % \draw[arrow] (enc2) --(conv2);
% % \draw[arrow] (conv2) -- (dec2);

% % Output Signal
% \node[right=0.5cm of dec2] (output) {$\hat{s}_{d}$};
% \draw[arrow] (dec2) -- (output);

% % % Feedback loop
% % \draw[dashedarrow] ([xshift=.5cm]dec1.east) --  ++(0,1.5) node[above,xshift=-3cm]{$\tilde{\hat{s_d}}^{(l-1)}$}  -| (x.north);%[xshift=-.5cm]enc1.west

% % Labels for stages
% \draw[decorate,decoration={brace,amplitude=10pt,mirror}] 
%   ([yshift=-1.5cm]wavlm.west) -- ([yshift=-1.5cm,xshift=6.5cm]wavlm.west) 
%   node[midway,below=10pt] {Stage 1};

% % % Draw curly brace for Stage 2
% % \draw[decorate,decoration={brace,amplitude=10pt,mirror}] 
% %   ([yshift=-1.5cm,xshift=6.6cm]wavlm.west) -- ([yshift=-1.5cm,xshift=13cm]wavlm.west) 
% %   node[midway,below=10pt] {Stage 2};
\end{tikzpicture}
% \end{document}


==> tikz_files/protractor.tex <==

\begin{tikzpicture}[every node/.style={scale=.4}]
% Half-circle from 0° to 180°
\draw[thick] (180:\rayon) arc(180:0:\rayon);
\draw (180:\rayon-.1) arc(180:0:\rayon-.1);

% Draw small ticks for every degree
\foreach \t in {0,...,180}{\draw[very thin](\t:\rayon)--(\t:\rayon-.1);}

% Draw slightly longer ticks every 5 degrees
\foreach \t in {0,5,...,180}{\draw(\t:\rayon)--(\t:\rayon-.2);}

% Draw longest ticks every 10 degrees and label them correctly
\foreach \t in {0,10,...,180}{
    \pgfmathparse{int(\t - 90)}
    \let\adjustedvalue\pgfmathresult;
    \draw(\t:\rayon)--(\t:\rayon-.3) node[shift={(\t:\rayon-0.8)}] {\scalebox{1.5}{\adjustedvalue}};
}

% Draw horizontal and vertical reference lines
\draw(180:\rayon-.9)--(0:\rayon-.9);
\draw(90:\rayon-.9)--(0,0)node[below]{};
\node at (0,0.1) {\includegraphics[width=2cm]{pictures/man_hearing.png}};
\node at (125:\rayon+0.7) {\includegraphics[width=2cm]{pictures/talking_man_1.png}};
\node at (65:\rayon+0.7) {\includegraphics[width=2cm]{pictures/talking_man_2.png}};
\end{tikzpicture}

